Symmetric Group Action of the Birational $R$-matrix

The birational $R$-matrix is a transformation that appears in the theory of geometric crystals, the study of total positivity in loop groups, and discrete dynamical systems. This $R$-matrix gives rise to an action of the symmetric group $S_m$ on an $m$-tuple of vectors. While the birational $R$-matrix is precisely the formula corresponding to the action of the simple transposition $s_i$, explicit formulas for the action of other permutations are generally not known. One particular case was studied by Lam and Pylyavskyy as it relates to energy functions of crystals. In this paper, we will discuss formulas for several additional cases, including transpositions, and provide combinatorial interpretations for the functions that appear in our work.

==> figures/N35.tex <==
\fill[gray!10!white] (0,0.25) rectangle (6,3.25);
\path[->, >=stealth]
(0,1) edge (6,1)
(0,2) edge (6,2)
(0,3) edge (6,3)
(1,0.25) edge (1,3.25)
(2,0.25) edge (2,3.25)
(3,0.25) edge (3,3.25)
(4,0.25) edge (4,3.25)
(5,0.25) edge (5,3.25);
\path[dashed]
(0,0.25) edge (6,0.25)
(0,3.25) edge (6,3.25);
\node at (1.3,2.7) {\scriptsize$x_1^{(1)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(2)}$};
\node at (1.3,0.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(2)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(3)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(3)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(3)}$};
\node at (5.3,2.7) {\scriptsize$x_5^{(2)}$};
\node at (5.3,1.7) {\scriptsize$x_5^{(3)}$};
\node at (5.3,0.7) {\scriptsize$x_5^{(1)}$};

\node at (-0.3,1) {\scriptsize$3$};
\node at (-0.3,2) {\scriptsize$2$};
\node at (-0.3,3) {\scriptsize$1$};

\node at (6.3,1) {\scriptsize$1$};
\node at (6.3,2) {\scriptsize$3$};
\node at (6.3,3) {\scriptsize$2$};


==> figures/highway.tex <==
\begin{figure}[H]
    \centering
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.85]
\fill[gray!10!white] (0,0.25) rectangle (4,4.25);
\path
(0,1) edge (4,1)
(0,2) edge (4,2)
(0,3) edge (4,3)
(0,4) edge (4,4)
(1,0.25) edge (1,4.25)
(2,0.25) edge (2,4.25)
(3,0.25) edge (3,4.25);
\path[dashed]
(0,0.25) edge (4,0.25)
(0,4.25) edge (4,4.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(4)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(4)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(4)}$};
\node at (1.3,3.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,3.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,3.7) {\scriptsize$x_3^{(3)}$};
\draw[->, >=stealth,OliveGreen,line width=0.6mm]
(0,3) -- (1,3) -- (1,4) -- (2,4) -- (2,4.25)
(2,0.25) -- (2,1) -- (3,1) -- (4,1);
\end{tikzpicture}
    \end{minipage}
    % \hfill
    \begin{minipage}{0.3\textwidth}
        \centering
       \begin{tikzpicture}[scale=0.85]
\fill[gray!10!white] (0,0.25) rectangle (4,4.25);
\path
(0,1) edge (4,1)
(0,2) edge (4,2)
(0,3) edge (4,3)
(0,4) edge (4,4)
(1,0.25) edge (1,4.25)
(2,0.25) edge (2,4.25)
(3,0.25) edge (3,4.25);
\path[dashed]
(0,0.25) edge (4,0.25)
(0,4.25) edge (4,4.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(4)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(4)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(4)}$};
\node at (1.3,3.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,3.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,3.7) {\scriptsize$x_3^{(3)}$};
\draw[->, >=stealth,red,line width=0.6mm]
(0,2) -- (1,2) -- (1,3) -- (1,4) -- (2,4) -- (2,4.25)
(2,0.25) -- (2,1) -- (3,1) -- (3,2) -- (3,3) -- (4,3);
\end{tikzpicture}
    \end{minipage}
    \caption{A highway path with weight $x_3^{(2)}$ (left) and a non-highway path (right) in $N(4,3)$. The highway path on the left can be thought of as two zigzags steps and then a through step.}
    \label{fig:highway}
\end{figure}

==> figures/omega-example-1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\fill[gray!10!white] (0,0.25) rectangle (5,3.25);
\path
(0,1) edge (5,1)
(0,2) edge (5,2)
(0,3) edge (5,3)
(1,0.25) edge (1,3.25)
(2,0.25) edge (2,3.25)
(3,0.25) edge (3,3.25)
(4,0.25) edge (4,3.25);
\path[dashed]
(0,0.25) edge (5,0.25)
(0,3.25) edge (5,3.25);
% \path[dashed, Blue,line width = 0.4mm]
% (2.55,0) edge (2.55,3.5);

\node at (1.3,0.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(3)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(3)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (4,2) -- (5,2);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (3,2) -- (3,3) -- (4,3) -- (5,3);
\end{tikzpicture}
    \caption{$P:S \to R$ such that $\wt_{\Omega_k}(P) = \wt(P)$ for $k = 1,2,3$.}
    \label{fig:omega-example-2}
\end{figure}


==> figures/omega-example-2.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{0.3\textwidth}
\begin{tikzpicture}[scale=0.85]
\fill[gray!10!white] (0,0.25) rectangle (5,3.25);
\path
(0,1) edge (5,1)
(0,2) edge (5,2)
(0,3) edge (5,3)
(1,0.25) edge (1,3.25)
(2,0.25) edge (2,3.25)
(3,0.25) edge (3,3.25)
(4,0.25) edge (4,3.25);
\path[dashed]
(0,0.25) edge (5,0.25)
(0,3.25) edge (5,3.25);
\path[dashed, Blue,line width = 0.4mm]
(1.55,0) edge (1.55,3.5);
\node at (1.3,0.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(3)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(3)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,1) -- (1,1) -- (2,1) -- (3,1) -- (3,2) -- (4,2) -- (4,3) -- (5,3);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,3.25)
(3,0.25) -- (3,1) -- (4,1) -- (4,2) -- (5,2);
\node at (2.5,-0.5) {\scriptsize $k = 1, \ell = 2$, $j_1 = 0$, $j_2 = 1$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.3\textwidth}
\begin{tikzpicture}[scale=0.85]
\fill[gray!10!white] (0,0.25) rectangle (5,3.25);
\path
(0,1) edge (5,1)
(0,2) edge (5,2)
(0,3) edge (5,3)
(1,0.25) edge (1,3.25)
(2,0.25) edge (2,3.25)
(3,0.25) edge (3,3.25)
(4,0.25) edge (4,3.25);
\path[dashed]
(0,0.25) edge (5,0.25)
(0,3.25) edge (5,3.25);
\path[dashed, Blue,line width = 0.4mm]
(2.55,0) edge (2.55,3.5);
\node at (1.3,0.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(3)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(3)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,1) -- (1,1) -- (2,1) -- (3,1) -- (3,2) -- (4,2) -- (4,3) -- (5,3);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,3.25)
(3,0.25) -- (3,1) -- (4,1) -- (4,2) -- (5,2);
\node at (2.5,-0.5) {\scriptsize $k = 2, \ell = 1$, $j_1 = 0$, $j_2 = 1$};
\end{tikzpicture}
 \end{minipage}
 \begin{minipage}{0.3\textwidth}
\begin{tikzpicture}[scale=0.85]
\fill[gray!10!white] (0,0.25) rectangle (5,3.25);
\path
(0,1) edge (5,1)
(0,2) edge (5,2)
(0,3) edge (5,3)
(1,0.25) edge (1,3.25)
(2,0.25) edge (2,3.25)
(3,0.25) edge (3,3.25)
(4,0.25) edge (4,3.25);
\path[dashed]
(0,0.25) edge (5,0.25)
(0,3.25) edge (5,3.25);
\path[dashed, Blue,line width = 0.4mm]
(3.55,0) edge (3.55,3.5);
\node at (1.3,0.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(3)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(3)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,1) -- (1,1) -- (2,1) -- (3,1) -- (3,2) -- (4,2) -- (4,3) -- (5,3);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,3.25)
(3,0.25) -- (3,1) -- (4,1) -- (4,2) -- (5,2);
\node at (2.5,-0.5) {\scriptsize $k = 3, \ell = 2$, $j_1 = 1$, $j_2 = 0$};
\end{tikzpicture}
 \end{minipage}
    \caption{A path family $Q: S \to R$ such that $\wt_{\Omega_1}(Q) = \wt_{\Omega_2}(Q) \neq \wt_{\Omega_3}(Q)$}
    \label{fig:omega-example-1}
\end{figure}

==> figures/pf_lem_taupaths_v3.tex <==
\begin{figure}
        \centering
\begin{tikzpicture}
    \fill[gray!10!white] (-0.7,0.5) rectangle (7.7,9.5);
    \path[dashed]
    (-0.7,0.5) edge (7.7,0.5)
    (-0.7,9.5) edge (7.7,9.5);
    \path
    (0,1) edge (7,1)
    (0,2) edge (7,2)
    
    (0,3.5) edge (7,3.5)
    (0,4.5) edge (7,4.5)
    (0,5.5) edge (7,5.5)
    (0,6.5) edge (7,6.5)
    
    (0,8) edge (7,8)
    (0,9) edge (7,9)
    
    (1,0.5) edge (1,2.5)
    (1,3) edge (1,7)
    (1,7.5) edge (1,9.5)
    
    (3,0.5) edge (3,2.5)
    (3,3) edge (3,7)
    (3,7.5) edge (3,9.5)
    
    (5,0.5) edge (5,2.5)
    (5,3) edge (5,7)
    (5,7.5) edge (5,9.5);
    
    \node at (1.7,0.75) {\tiny$x_\ell^{(r+\ell-1)}$};
    \node at (1.7,1.75) {\tiny$x_\ell^{(r+\ell-2)}$};
    \node at (1.7,3.25) {\tiny$x_\ell^{(r+\ell-t)}$};
    \node at (1.9,4.25) {\tiny$x_\ell^{(r+\ell-t-1)}$};
    \node at (1.9,5.25) {\tiny$x_\ell^{(r+\ell-t-2)}$};
    \node at (1.9,6.25) {\tiny$x_\ell^{(r+\ell-t-3)}$};
    \node at (1.7,7.75) {\tiny$x_\ell^{(r+\ell+1)}$};
    \node at (1.55,8.75) {\tiny$x_{\ell}^{(r+\ell)}$};
    
    \node at (3.7,0.75) {\tiny$x_{\ell+1}^{(r+\ell)}$};
    \node at (3.7,1.75) {\tiny$x_{\ell+1}^{(r+\ell-1)}$};
    \node at (3.9,3.25) {\tiny$x_{\ell+1}^{(r+\ell-t+1)}$};
    \node at (3.7,4.25) {\tiny$x_{\ell+1}^{(r+\ell-t)}$};
    \node at (3.9,5.25) {\tiny$x_{\ell+1}^{(r+\ell-t-1)}$};
    \node at (3.9,6.25) {\tiny$x_{\ell+1}^{(r+\ell-t-2)}$};
    \node at (3.7,7.75) {\tiny$x_{\ell+1}^{(r+\ell+2)}$};
    \node at (3.7,8.75) {\tiny$x_{\ell+1}^{(r+\ell+1)}$};
    
    \node at (5.7,0.75) {\tiny$x_{\ell+2}^{(r+\ell+1)}$};
    \node at (5.7,1.75) {\tiny$x_{\ell+2}^{(r+\ell)}$};
    \node at (5.9,3.25) {\tiny$x_{\ell+2}^{(r+\ell-t+2)}$};
    \node at (5.9,4.25) {\tiny$x_{\ell+2}^{(r+\ell-t+1)}$};
    \node at (5.7,5.25) {\tiny$x_{\ell+2}^{(r+\ell-t)}$};
    \node at (5.9,6.25) {\tiny$x_{\ell+2}^{(r+\ell-t-1)}$};
    \node at (5.7,7.75) {\tiny$x_{\ell+2}^{(r+\ell+3)}$};
    \node at (5.7,8.75) {\tiny$x_{\ell+2}^{(r+\ell+2)}$};
    
    \node at (-0.3,1) {$\dots$};
    \node at (-0.3,2) {$\dots$};
    \node at (-0.3,3.5) {$\dots$};
    \node at (-0.3,4.5) {$\dots$};
    \node at (-0.3,5.5) {$\dots$};
    \node at (-0.3,6.5) {$\dots$};
    \node at (-0.3,8) {$\dots$};
    \node at (-0.3,9) {$\dots$};
    
    \node at (7.4,1) {$\dots$};
    \node at (7.4,2) {$\dots$};
    \node at (7.4,3.5) {$\dots$};
    \node at (7.4,4.5) {$\dots$};
    \node at (7.4,5.5) {$\dots$};
    \node at (7.4,6.5) {$\dots$};
    \node at (7.4,8) {$\dots$};
    \node at (7.4,9) {$\dots$};    

    \node at (1,2.85) {$\vdots$};
    \node at (3,2.85) {$\vdots$};
    \node at (5,2.85) {$\vdots$};
    \node at (4,8) {$\vdots$};
    
    % \draw[->, >=stealth, line width=0.8mm,OliveGreen]
    % (5,0.5) -- (5,1) -- (7,1);
    \draw[->, >=stealth, line width=0.8mm,YellowGreen]
    (0,1) -- (5,1)--(5,2) -- (7,2);
    \draw[line width=0.8mm,OliveGreen]
    (0,2) -- (5,2) -- (5,2.5);
    
    \draw[->, >=stealth, line width=0.8mm,YellowGreen]
    (5,3) -- (5,3.5) -- (7,3.5);
    \draw[->, >=stealth, line width=0.8mm,OliveGreen]
    (0,3.5) -- (5,3.5) -- (5,4.5) -- (7,4.5);
    \draw[->, >=stealth, line width=0.8mm,YellowGreen]
    (0,4.5) -- (3,4.5) -- (3,5.5) -- (7,5.5);
    \draw[->, >=stealth, line width=0.8mm,OliveGreen]
    (0,5.5) -- (3,5.5) -- (3,6.5) -- (7,6.5);
    \draw[line width=0.8mm,YellowGreen]
    (0,6.5) -- (3,6.5)--(3,7);
    
    \draw[->, >=stealth, line width=0.8mm,OliveGreen]
    (3,7.5) -- (3,8) -- (7,8);
    \draw[->, >=stealth, line width=0.8mm,YellowGreen]
    (0,8) -- (3,8) -- (3,9) -- (7,9);
    
    \node at (-1.3,1) {\tiny$s_1 = r$};
    \node at (-1.5,2) {\tiny$s_2 = r-1$};
    \node at (-1.7,3.5) {\tiny$s_t = r-t+1$};
    \node at (-1.65,4.5) {\tiny$s_{t+1} = r-t$};
    \node at (-1.85,5.5) {\tiny$s_{t+2} = r-t-1$};
    \node at (-1.85,6.5) {\tiny$s_{t+3} = r-t-2$};
    \node at (-1.65,8) {\tiny$s_{n-1} = r+2$};
    \node at (-1.3,9) {\tiny$r+1$};
    
    \node at (7.4,1) {$\dots$};
    \node at (7.4,2) {$\dots$};
    \node at (7.4,3.5) {$\dots$};
    \node at (7.4,4.5) {$\dots$};
    \node at (7.4,5.5) {$\dots$};
    \node at (7.4,6.5) {$\dots$};
    \node at (7.4,8) {$\dots$};
    \node at (7.4,9) {$\dots$};   
    \end{tikzpicture}
    \caption{The initial family of paths $P_0$ in the proof of \thmref{thm:comb_tau}.}
    \label{fig:comb_tau}
\end{figure}

==> figures/sigma-example.tex <==
\begin{figure}[H]
    \centering
    \begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}
\fill[gray!10!white] (0,0.25) rectangle (3,4.25);
\path
(0,1) edge (3,1)
(0,2) edge (3,2)
(0,3) edge (3,3)
(0,4) edge (3,4)
(1,0.25) edge (1,4.25)
(2,0.25) edge (2,4.25);
\path[dashed]
(0,0.25) edge (3,0.25)
(0,4.25) edge (3,4.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(4)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(4)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(3)}$};
\node at (1.3,3.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,3.7) {\scriptsize$x_2^{(2)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (2,3) -- (3,3);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,3) -- (1,3) -- (1,4) -- (2,4) -- (2,4.25)
(2,0.25) -- (2,1) -- (3,1);
\draw[->, >=stealth,Green,line width=0.8mm]
(0,4) -- (1,4) -- (1,4.25)
(1,0.25) -- (1,1) -- (2,1) -- (2,2) -- (3,2);
\node at (1.5,-0.5) {\scriptsize$\wt(P_3) =x_1^{(3)}$}; 
\end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
\begin{tikzpicture}
\fill[gray!10!white] (0,0.25) rectangle (3,4.25);
\path
(0,1) edge (3,1)
(0,2) edge (3,2)
(0,3) edge (3,3)
(0,4) edge (3,4)
(1,0.25) edge (1,4.25)
(2,0.25) edge (2,4.25);
\path[dashed]
(0,0.25) edge (3,0.25)
(0,4.25) edge (3,4.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(4)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(4)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(3)}$};
\node at (1.3,3.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,3.7) {\scriptsize$x_2^{(2)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,2) -- (1,2) -- (1,3) -- (2,3) -- (3,3);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,3) -- (1,3) -- (1,4) -- (2,4) -- (2,4.25)
(2,0.25) -- (2,1) -- (3,1);
\draw[->, >=stealth,Green,line width=0.8mm]
(0,4) -- (1,4) -- (1,4.25)
(1,0.25) -- (1,1) -- (2,1) -- (2,2) -- (3,2);
\node at (1.5,-0.5) {\scriptsize$\wt(P_4) = x_2^{(3)}$};   
\end{tikzpicture}
 \end{minipage}
    \caption{The two path families whose weights sum to $\tau^{(3)}_1(\x_1, \x_2)$}
    \label{fig:sigma-example}
\end{figure}

==> figures/tau-example.tex <==
\begin{figure}
    \centering
    \begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}
\fill[gray!10!white] (0,0.25) rectangle (3,4.25);
\path
(0,1) edge (3,1)
(0,2) edge (3,2)
(0,3) edge (3,3)
(0,4) edge (3,4)
(1,0.25) edge (1,4.25)
(2,0.25) edge (2,4.25);
\path[dashed]
(0,0.25) edge (3,0.25)
(0,4.25) edge (3,4.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(4)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(4)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(3)}$};
\node at (1.3,3.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,3.7) {\scriptsize$x_2^{(2)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (3,2);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,3) -- (1,3) -- (2,3) -- (3,3);
\draw[->, >=stealth,Green,line width=0.8mm]
(0,4) -- (1,4) -- (1,4.25)
(1,0.25) -- (1,1) -- (2,1) -- (3,1);
\node at (1.5,-0.5) {\scriptsize$\wt(P_1) =x_1^{(3)}x_1^{(2)}x_2^{(1)} x_2^{(4)}x_2^{(3)}$};
\end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}[scale=1]
\fill[gray!10!white] (0,0.25) rectangle (3,4.25);
\path
(0,1) edge (3,1)
(0,2) edge (3,2)
(0,3) edge (3,3)
(0,4) edge (3,4)
(1,0.25) edge (1,4.25)
(2,0.25) edge (2,4.25);
\path[dashed]
(0,0.25) edge (3,0.25)
(0,4.25) edge (3,4.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(4)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(4)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(3)}$};
\node at (1.3,3.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,3.7) {\scriptsize$x_2^{(2)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (3,2);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,3) -- (1,3) -- (2,3) -- (3,3);
\draw[->, >=stealth,Green,line width=0.8mm]
(0,4) -- (1,4) -- (2,4) -- (2,4.25)
(2,0.25) -- (2,1) -- (3,1);
\node at (1.5,-0.5) {\scriptsize$\wt(P_2) = x_1^{(3)}x_1^{(2)}x_1^{(1)}x_2^{(4)}x_2^{(3)}$};
\end{tikzpicture}
    \end{minipage}
    \caption{The two path families whose weights sum to $\tau^{(3)}_5(\x_1, \x_2)$}
    \label{fig:tau-example}
\end{figure}

==> figures/tau-why-degree-example.tex <==
\begin{figure}
    \centering
    \begin{minipage}{0.4\textwidth}
    \begin{tikzpicture}
\fill[gray!10!white] (0,0.25) rectangle (5,3.25);
\path
(0,1) edge (5,1)
(0,2) edge (5,2)
(0,3) edge (5,3)
(1,0.25) edge (1,3.25)
(2,0.25) edge (2,3.25)
(3,0.25) edge (3,3.25)
(4,0.25) edge (4,3.25);
\path[dashed]
(0,0.25) edge (5,0.25)
(0,3.25) edge (5,3.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(3)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(3)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,1) -- (1,1) -- (2,1) -- (3,1) -- (4,1) -- (5,1);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (3,2) -- (4,2) -- (5,2);
\node at (2.5,-0.5) {\scriptsize$x_1^{(3)}x_1^{(2)}x_2^{(1)}x_2^{(3)}x_3^{(2)}x_3^{(1)}x_4^{(3)}x_4^{(2)}$}; 
\end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.4\textwidth}
\begin{tikzpicture}
\fill[gray!5!white] (0,0.25) rectangle (5,3.25);
\path
(0,1) edge (5,1)
(0,2) edge (5,2)
(0,3) edge (5,3)
(1,0.25) edge (1,3.25)
(2,0.25) edge (2,3.25)
(3,0.25) edge (3,3.25)
(4,0.25) edge (4,3.25);
\path[dashed]
(0,0.25) edge (5,0.25)
(0,3.25) edge (5,3.25);
\node at (1.3,0.7) {\scriptsize$x_1^{(3)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(3)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(3)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(3)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\draw[->, >=stealth,YellowGreen,line width=0.8mm]
(0,1) -- (1,1) -- (2,1) -- (2,2) -- (3,2) -- (3,3) -- (4,3) -- (4,3.25)
(4,0.25) -- (4,1) -- (5,1);
\draw[->, >=stealth,OliveGreen,line width=0.8mm]
(0,2) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,3.25)
(3,0.25) -- (3,1) -- (4,1) -- (4,2) -- (5,2);
\node at (2.5,-0.5) {\scriptsize$x_1^{(3)}x_1^{(2)}$}; 
\end{tikzpicture}
 \end{minipage}
    \caption{Unique path family (left) that contributes to $\tau^{(3)}_8(\x_1, \x_2, \x_3, \x_4)$ and a path family (right) whose paths have the same sources and sinks}
    \label{fig:tau-why-degree}
\end{figure}

==> figures/universalCover.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
\fill[gray!10!white] (0,0.25) rectangle (7,6.25);
\path
(0,1) edge (7,1)
(0,2) edge (7,2)
(0,3) edge (7,3)
(0,4) edge (7,4)
(0,5) edge (7,5)
(0,6) edge (7,6)
(1,0.25) edge (1,6.25)
(2,0.25) edge (2,6.25)
(3,0.25) edge (3,6.25)
(4,0.25) edge (4,6.25)
(5,0.25) edge (5,6.25)
(6,0.25) edge (6,6.25);

\node at (1.3,0.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,0.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,0.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,0.7) {\scriptsize$x_4^{(1)}$};
\node at (5.3,0.7) {\scriptsize$x_5^{(2)}$};
\node at (6.3,0.7) {\scriptsize$x_6^{(1)}$};
\node at (1.3,1.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,1.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,1.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,1.7) {\scriptsize$x_4^{(2)}$};
\node at (5.3,1.7) {\scriptsize$x_5^{(1)}$};
\node at (6.3,1.7) {\scriptsize$x_6^{(2)}$};
\node at (1.3,2.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,2.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,2.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,2.7) {\scriptsize$x_4^{(1)}$};
\node at (5.3,2.7) {\scriptsize$x_5^{(2)}$};
\node at (6.3,2.7) {\scriptsize$x_6^{(1)}$};
\node at (1.3,3.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,3.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,3.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,3.7) {\scriptsize$x_4^{(2)}$};
\node at (5.3,3.7) {\scriptsize$x_5^{(1)}$};
\node at (6.3,3.7) {\scriptsize$x_6^{(2)}$};
\node at (1.3,4.7) {\scriptsize$x_1^{(2)}$};
\node at (2.3,4.7) {\scriptsize$x_2^{(1)}$};
\node at (3.3,4.7) {\scriptsize$x_3^{(2)}$};
\node at (4.3,4.7) {\scriptsize$x_4^{(1)}$};
\node at (5.3,4.7) {\scriptsize$x_5^{(2)}$};
\node at (6.3,4.7) {\scriptsize$x_6^{(1)}$};
\node at (1.3,5.7) {\scriptsize$x_1^{(1)}$};
\node at (2.3,5.7) {\scriptsize$x_2^{(2)}$};
\node at (3.3,5.7) {\scriptsize$x_3^{(1)}$};
\node at (4.3,5.7) {\scriptsize$x_4^{(2)}$};
\node at (5.3,5.7) {\scriptsize$x_5^{(1)}$};
\node at (6.3,5.7) {\scriptsize$x_6^{(2)}$};

\node at (-.5, 7) {\scriptsize $\vdots$};
\node at (-.5, 6) {\scriptsize $-1$};
\node at (-.5, 5) {\scriptsize $0$};
\node at (-.5, 4) {\scriptsize $1$};
\node at (-.5, 3) {\scriptsize $2$};
\node at (-.5, 2) {\scriptsize $3$};
\node at (-.5, 1) {\scriptsize $4$};
\node at (-.5, 0) {\scriptsize $\vdots$};

\node at (7.5, 7) {\scriptsize $\vdots$};
\node at (7.5, 6) {\scriptsize $4$};
\node at (7.5, 5) {\scriptsize $5$};
\node at (7.5, 4) {\scriptsize $6$};
\node at (7.5, 3) {\scriptsize $7$};
\node at (7.5, 2) {\scriptsize $8$};
\node at (7.5, 1) {\scriptsize $9$};
\node at (7.5, 0) {\scriptsize $\vdots$};

\node at (1, 7) {\scriptsize $\vdots$};
\node at (2, 7) {\scriptsize $\vdots$};
\node at (3, 7) {\scriptsize $\vdots$};
\node at (4, 7) {\scriptsize $\vdots$};
\node at (5, 7) {\scriptsize $\vdots$};
\node at (6, 7) {\scriptsize $\vdots$};

\node at (1, 0) {\scriptsize $\vdots$};
\node at (2, 0) {\scriptsize $\vdots$};
\node at (3, 0) {\scriptsize $\vdots$};
\node at (4, 0) {\scriptsize $\vdots$};
\node at (5, 0) {\scriptsize $\vdots$};
\node at (6, 0) {\scriptsize $\vdots$};
\end{tikzpicture}
    \caption{$\nye{N}(2,6)$.}
    \label{fig:universalCover}
\end{figure}
